Comparative Analysis of the Flow in a Realistic Human Airway

Accurate simulations of the flow in the human airway are essential for advancing diagnostic methods. Many existing computational studies rely on simplified geometries or turbulence models, limiting their simulation's ability to resolve flow features such shear-layer instabilities or secondary vortices. In this study, direct numerical simulations were performed for inspiratory flow through a detailed airway model which covers the nasal mask region to the 6th bronchial bifurcation. Simulations were conducted at two physiologically relevant \textsc{Reynolds} numbers with respect to the pharyngeal diameter, i.e., at Re_p=400 (resting) and Re_p=1200 (elevated breathing). These values characterize resting and moderately elevated breathing conditions. A lattice-Boltzmann method was employed to directly simulate the flow, i.e., no turbulence model was used. The flow field was examined across four anatomical regions: 1) the nasal cavity, 2) the naso- and oropharynx, 3) the laryngopharynx and larynx, and 4) the trachea and carinal bifurcation. The total pressure loss increased from 9.76 Pa at Re_p=400 to 41.93 Pa at Re_p=1200. The nasal cavity accounted for the majority of this loss for both Reynolds numbers, though its relative contribution decreased from 81.3% at Re_p=400 to 73.4% at Re_p=1200. At Re_p=1200, secondary vortices in the nasopharyngeal bend and turbulent shear-layers in the glottis jet enhanced the local pressure losses. In contrast, the carinal bifurcation mitigated upstream unsteadiness and stabilized the flow. A key outcome is the spatial correlation between the pressure loss and the onset of flow instabilities across the four regions. This yields a novel perspective on how the flow resistance and vortex dynamics vary with geometric changes and flow rate.

==> figures/Setup_Stationary.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Setup_Stationary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.11811024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Setup_Stationary.pdf}}%
    \put(0.03926961,0.02165578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize HS laser\end{tabular}}}}%
    \put(0.28476177,0.02842331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Heating\end{tabular}}}}%
    \put(0.09992696,0.3215212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize HS camera(s)\end{tabular}}}}%
    \put(0.2037831,0.19974639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize LSO\end{tabular}}}}%
    \put(0.32043686,0.4308277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize PIV model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Setup_Stationary.pdf}}%
    \put(0.59602161,0.10271505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Flow\end{tabular}}}}%
    \put(0.8651001,0.1533918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Pump\end{tabular}}}}%
    \put(0.65905206,0.20579792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $L_{inl} = 82~d_{inl}$\end{tabular}}}}%
    \put(0.7031189,0.43383135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize LS laser\end{tabular}}}}%
    \put(0.79373076,0.36143623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize LS camera\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Setup_Stationary.pdf}}%
    \put(0.80300878,0.05842361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Flow meter\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Setup_Stationary.pdf}}%
    \put(0.59651922,0.07996962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize straightener\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Setup_Stationary.pdf}}%
  \end{picture}%
\endgroup%


==> figures/bifu_p.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}
     \node (input) at (0,0) {\includegraphics[trim=600 150 850 100, clip,width=0.45\textwidth]{figures/bifu_p.png}};
     \node (input) at (-3.2,2.5) {\includegraphics[trim=0 0 0 0, clip,width=0.025\textwidth]{figures/colorbar_del_p.png}};
   \end{scope}

\node[] (in) at (-3.2,0.0) {right branch};
\node[] (in) at (1.8,0.0) {left branch};

\node[] (in) at (-3.1,4.2) {$\Delta p_{tot}~[Pa]$};
\node[] (in) at (-2.7,3.85) {$45$};
\node[] (in) at (-2.7,3.55) {$44$};
\node[] (in) at (-2.7,3.25) {$43$};
\node[] (in) at (-2.7,2.95) {$42$};
\node[] (in) at (-2.7,2.65) {$41$};
\node[] (in) at (-2.7,2.35) {$40$};
\node[] (in) at (-2.7,2.05) {$39$};
\node[] (in) at (-2.7,1.75) {$38$};
\node[] (in) at (-2.7,1.45) {$37$};
\node[] (in) at (-2.7,1.15) {$36$};
 
\end{tikzpicture}

==> figures/comp_1200.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}
     \node (input) at (0,0) {\includegraphics[trim=63 29 49 25, clip,width=0.9\textwidth]{figures/comparison_Re1200.png}};
     
   \end{scope}

\draw[draw=white, fill=white] (-8.5,-2.83) rectangle ++(17,1.19);
\draw[draw=white, fill=white] (-3.3,-1.7) rectangle ++(0.9,5);
\draw[draw=white, fill=white] (2.35,-1.7) rectangle ++(0.93,5.3);

\node[] (in) at (-5.6,-1.9) {measurement};
\node[] (in) at (0,-1.9) {medium};
\node[] (in) at (5.6,-1.9) {fine};

\node[] (in) at (-7.4,2.0) {right branch};
\node[] (in) at (-4.2,2.0) {left branch};

\node[] (in) at (0,-2.6) {$u_{mag}/U_p^{II}$};
\node[] (in) at (-7.35,-3.8) {$0.0$};
\node[] (in) at (-4.3,-3.8) {$0.5$};
\node[] (in) at (-1.3,-3.8) {$1.0$};
\node[] (in) at (1.7,-3.8) {$1.5$};
\node[] (in) at (4.7,-3.8) {$2.0$};
 
\end{tikzpicture}

==> figures/comp_400.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}
     \node (input) at (0,0) {\includegraphics[trim=63 27 50 64, clip,width=0.7\textwidth]{figures/comparison_Re400.png}};

    \node (input) at (-8,5.3) {\includegraphics[trim=600 100 600 100, clip,width=0.19\textwidth]{figures/back.png}};
    \node (input) at (-8,0.5) {\includegraphics[trim=600 100 600 100, clip,width=0.16\textwidth]{figures/side.png}};
     
   \end{scope}

\draw[dashed, line width=0.35mm, draw=red] (-8.1,4.3) rectangle ++(0.5,0.45);
\draw[dashed, line width=0.35mm, draw=red] (-7.65,-0.8) -- (-7.65,0);

\draw[draw=white, fill=white] (-6.5,0.25) rectangle ++(12,1.1);

\draw[draw=white, fill=white] (-6.5,-6.7) rectangle ++(12,0.98);

\draw[draw=white, fill=white] (-0.5,-6) rectangle ++(1.07,13.2);

\node[] (in) at (-3.5,1) {measurement};
\node[] (in) at (3.5,1) {coarse};
\node[] (in) at (-3.5,-6) {medium};
\node[] (in) at (3.5,-6) {fine};

\node[] (in) at (-5.6,5) {right branch};
\node[] (in) at (-1.6,5) {left branch};

\node[] (in) at (0,-6.5) {$u_{mag}/U_p^I$};
\node[] (in) at (-5.7,-7.5) {$0.0$};
\node[] (in) at (-3.6,-7.5) {$0.5$};
\node[] (in) at (-1.55,-7.5) {$1.0$};
\node[] (in) at (0.5,-7.5) {$1.5$};
\node[] (in) at (2.55,-7.5) {$2.0$};
\node[] (in) at (4.6,-7.5) {$2.5$};

\node[] (in) at (-8,3) {back view};
\node[] (in) at (-8,-1.6) {side view};
 
\end{tikzpicture}

==> figures/domain.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}
     \node (input) at (0,0.2) {\includegraphics[trim=600 100 600 100, clip,width=0.24\textwidth]{figures/side.png}};

   \node (input) at (4,0) {\includegraphics[trim=600 100 600 100, clip,width=0.24\textwidth]{figures/front.png}};
     
   \end{scope}
   
\node[] (in) at (0,3.5) {Side view};
\node[] (in) at (4,3.5) {Front view};

\node[] (in) at (-1.6,0.7) {Inlet};
\node[] (in) at (4.5,1.0) {Inlet};

\draw[->, line width=0.25mm, draw=red] (0.5,-1.16) -- (0.8,-1.16);
\node[text=red] (in) at (0.65,-1.38) {$z$};
\draw[->, line width=0.25mm, draw=red] (0.5,-1.16) -- (0.5,-0.84);
\node[text=red] (in) at (0.32,-1.0) {$y$};

\draw[->, line width=0.25mm, draw=red] (3.82,-1.16) -- (3.52,-1.16);
\node[text=red] (in) at (3.7,-1.38) {$x$};
%\draw[->, line width=0.25mm, draw=red] (3.82,-1.16) -- (3.82,-0.84);
%\node[text=red] (in) at (4.1,-1.0) {$y$};

\draw[<->, line width=0.25mm, draw=black] (-1.69,1.01) -- (-1.93,1.25);
\node[] (in) at (-1.86,1.0) {$d_{inl}$};

\draw[line width=0.25mm, draw=black] (0.4,-0.2) -- (0.67,-0.2);
\node[] (in) at (0.9,-0.2) {$d_p$};

\draw[line width=0.25mm, draw=black] (3.75,-0.9) -- (3.95,-0.9);
\node[] (in) at (4.2,-0.9) {$CA$};
 
\end{tikzpicture}

==> figures/energy_spectra.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    width=0.45\textwidth,
    height=0.45\textwidth,
    xmin=1e-1, xmax=5e1,
    xlabel={$St$},
    ylabel={$\frac{u'u'+v'v'+w'w'}{U_{inl}^2}$},
    %legend pos=south west,
    grid=both,
    grid style={dotted},
    %legend style={draw=none},
    tick label style={/pgf/number format/fixed}
  ]

    \addplot[black, dashed, thick] table[x index=0, y index=1, col sep=space] {figures/energy_spectra.dat};
    %\addlegendentry{Probe 1}

    \addplot[black, dotted, thick] table[x index=0, y index=2, col sep=space] {figures/energy_spectra.dat};
    %\addlegendentry{Probe 2}

    % Add -5/3 reference slope (anchored)
    %\addplot[red, domain=1e0:1e1] {2e-1 * x^(-5/3)};
    %\addplot[red, domain=1e-4:1e-3] {1e-16 * x^(-5/3)};

  \end{loglogaxis}

\node (input) at (1.3,1.3) {\includegraphics[trim=0 730 300 150, clip,width=0.11\textwidth]{figures/energy_spectrum_point.png}};
  
\end{tikzpicture}


==> figures/lp_1200.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}
     \node (input) at (-0.5,0) {\includegraphics[trim=360 200 1000 0, clip,width=0.35\textwidth]{figures/lp_stream_1200.png}}; 
     \node (input) at (3,0) {\includegraphics[trim=360 200 1000 0, clip,width=0.35\textwidth]{figures/lp_stream_1200_inst.png}};
     \node (input) at (-1.25,-1.05) {\includegraphics[trim=950 550 700 20, clip,width=0.18\textwidth]{figures/lp_stream_cut_1200.png}};
     \node (input) at (2.25,-1.05) {\includegraphics[trim=950 550 700 20, clip,width=0.18\textwidth]{figures/lp_stream_cut_1200_inst.png}};
     \node (input) at (-3,-0.6) {\includegraphics[trim=0 0 0 0, clip,width=0.066\textwidth]{figures/colorbar.png}};
   \end{scope}

\node[] (in) at (-3, 1) {$u_{mag}/U_{inl}^{II}$};
\node[] (in) at (-2.6, 0.7) {$6$};
\node[] (in) at (-2.6, 0.29) {$5$};
\node[] (in) at (-2.6, -0.14) {$4$};
\node[] (in) at (-2.6, -0.59) {$3$};
\node[] (in) at (-2.6, -1.02) {$2$};
\node[] (in) at (-2.6, -1.47) {$1$};
\node[] (in) at (-2.6, -1.93) {$0$};

\node[] (in) at (-0.5, -4) {time-averaged};
\node[] (in) at (3, -4) {instantaneous};
 
\end{tikzpicture}

==> figures/lp_400.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}
     \node (input) at (-0.5,0) {\includegraphics[trim=360 200 1000 0, clip,width=0.35\textwidth]{figures/lp_stream_400.png}}; 
     \node (input) at (3,0) {\includegraphics[trim=360 200 1000 0, clip,width=0.35\textwidth]{figures/lp_stream_400_inst.png}};
     \node (input) at (-1.25,-1.05) {\includegraphics[trim=950 550 700 20, clip,width=0.18\textwidth]{figures/lp_stream_cut_400.png}};
     \node (input) at (2.25,-1.05) {\includegraphics[trim=950 550 700 20, clip,width=0.18\textwidth]{figures/lp_stream_cut_400_inst.png}};
     \node (input) at (-3,-0.6) {\includegraphics[trim=0 0 0 0, clip,width=0.066\textwidth]{figures/colorbar.png}};
   \end{scope}

\node[] (in) at (-3, 1) {$u_{mag}/U_{inl}^I$};
\node[] (in) at (-2.6, 0.7) {$6$};
\node[] (in) at (-2.6, 0.29) {$5$};
\node[] (in) at (-2.6, -0.14) {$4$};
\node[] (in) at (-2.6, -0.59) {$3$};
\node[] (in) at (-2.6, -1.02) {$2$};
\node[] (in) at (-2.6, -1.47) {$1$};
\node[] (in) at (-2.6, -1.93) {$0$};

\node[] (in) at (-0.5, -4) {time-averaged};
\node[] (in) at (3, -4) {instantaneous};
 
\end{tikzpicture}

==> figures/lp_q.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}
     \node (input) at (0.4,0) {\includegraphics[trim=970 0 1100 0, clip,width=0.336\textwidth]{figures/lp_q_400.png}}; 
     \node (input) at (4.1,0) {\includegraphics[trim=290 0 400 0, clip,width=0.355\textwidth]{figures/lp_q_1200.png}};
     \node (input) at (-2.4,-0.6) {\includegraphics[trim=0 0 0 0, clip,width=0.033\textwidth]{figures/colorbar.png}};
     \node (input) at (1.2,-0.6) {\includegraphics[trim=0 0 0 0, clip,width=0.033\textwidth]{figures/colorbar.png}};
   \end{scope}

\node[] (in) at (-2.4, 1) {$u_{mag}/U_{inl}^I$};
\node[] (in) at (-2.0, 0.7) {$6$};
\node[] (in) at (-2.0, 0.29) {$5$};
\node[] (in) at (-2.0, -0.14) {$4$};
\node[] (in) at (-2.0, -0.59) {$3$};
\node[] (in) at (-2.0, -1.02) {$2$};
\node[] (in) at (-2.0, -1.47) {$1$};
\node[] (in) at (-2.0, -1.93) {$0$};

\node[] (in) at (1.2, 1) {$u_{mag}/U_{inl}^{II}$};
\node[] (in) at (1.6, 0.7) {$6$};
\node[] (in) at (1.6, 0.29) {$5$};
\node[] (in) at (1.6, -0.14) {$4$};
\node[] (in) at (1.6, -0.59) {$3$};
\node[] (in) at (1.6, -1.02) {$2$};
\node[] (in) at (1.6, -1.47) {$1$};
\node[] (in) at (1.6, -1.93) {$0$};

\node[] (in) at (-0.75, -4.5) {$Re_p=400$};
\node[] (in) at (2.7, -4.5) {$Re_p=1200$};
 
\end{tikzpicture}

==> figures/model.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}
     \node (input) at (0,0.2) {\includegraphics[trim=1150 100 900 200, clip,width=0.3\textwidth]{figures/3D_model.png}};     
   \end{scope}
   
%\node[] (in) at (-1.6,0.7) {Inlet};
%\node[] (in) at (4.5,1.0) {Inlet};

\draw[line width=0.25mm, draw=black] (-1.1,2.8) -- (-1.8,1.3);
\node[] (in) at (-1.8,1.1) {Oral region};

\draw[line width=0.25mm, draw=black] (-2.2,1.7) -- (-3,1.2);
\node[] (in) at (-3,1) {Inlet};

\draw[line width=0.25mm, draw=black] (-1.7,3.7) -- (-2.6,4.1);
\node[] (in) at (-3,4.2) {Mask};

\draw[line width=0.25mm, draw=black] (-0.6,4.1) -- (0.5,4.8);
\node[] (in) at (1.3,4.8) {Nasal cavity};

\draw[line width=0.25mm, draw=black] (0.0,3.5) -- (1.0,3.8);
\node[] (in) at (2.6,3.8) {Nasopharynx and oropharynx};

\draw[line width=0.25mm, draw=black] (0.1,1.5) -- (1.1,1.8);
\node[] (in) at (2.6,1.8) {Laryngopharynx and larynx};

\draw[line width=0.25mm, draw=black] (0.2,-0.65) -- (1.1,0.8);
\node[] (in) at (2.8,0.8) {Trachea and post-carinal region};
 
\end{tikzpicture}

==> figures/nc_1200.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}
     \node (input) at (-3,-0.6) {\includegraphics[trim=0 0 0 0, clip,width=0.033\textwidth]{figures/colorbar.png}};
     \node (input) at (2,-0.35) {\includegraphics[trim=150 1170 200 170, clip,width=0.4\textwidth]{figures/nc_stream_side_left_1200.png}}; 
     %\node (input) at (3.4,-0.3) {\includegraphics[trim=550 400 830 80, clip,width=0.32\textwidth]{figures/nc_top_400.png}};
     \node (input) at (9,-0.37) {\includegraphics[trim=230 1000 60 330, clip,width=0.4\textwidth]{figures/nc_stream_side_right_1200.png}};
     %\node (input) at (12,-0.5) {\includegraphics[trim=600 490 700 100, clip,width=0.37\textwidth]{figures/nc_front_70_1200.png}};
     %\node (input) at (12.5,0.3) {\includegraphics[trim=0 0 0 0, clip,width=0.1\textwidth]{figures/turbinates.png}};
   \end{scope}


%\draw[dashed, line width=0.35mm, draw=black] (12.5,-0.5) -- (12.5,1);
%\draw[red,dotted, line width=0.35mm] (12.9,-0.2) circle (0.25);

\node[] (in) at (2,-2.5) {Side view on the left nasal passage};
\node[] (in) at (9,-2.5) {Side view on the right nasal passage};
%\node[] (in) at (10.2,-2.3) {Front view};

\node[] (in) at (-3, 1) {$u_{mag}/U_{inl}^{II}$};
\node[] (in) at (-2.6, 0.7) {$6$};
\node[] (in) at (-2.6, 0.29) {$5$};
\node[] (in) at (-2.6, -0.14) {$4$};
\node[] (in) at (-2.6, -0.59) {$3$};
\node[] (in) at (-2.6, -1.02) {$2$};
\node[] (in) at (-2.6, -1.47) {$1$};
\node[] (in) at (-2.6, -1.93) {$0$};
 
\end{tikzpicture}

==> figures/nc_1200_cross_sec.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}
     \node (input) at (2.2,-4.9) {\includegraphics[trim=500 100 500 100, clip,width=0.43\textwidth]{figures/nc_side_view.png}};
     \node (input) at (-3,-0.6) {\includegraphics[trim=0 0 0 0, clip,width=0.066\textwidth]{figures/colorbar.png}};
     \node (input) at (-3,-5) {\includegraphics[trim=1100 50 1100 20, clip,width=0.21\textwidth]{figures/nc_40_1200.png}}; 
     \node (input) at (-1.4,-3.5) {\includegraphics[trim=1100 100 1100 20, clip,width=0.23\textwidth]{figures/nc_50_1200.png}};
     \node (input) at (0.4,-2) {\includegraphics[trim=1100 200 1100 50, clip,width=0.26\textwidth]{figures/nc_60_1200.png}};     
     \node (input) at (2.2,-0.5) {\includegraphics[trim=1100 240 1100 120, clip,width=0.25\textwidth]{figures/nc_70_1200.png}};
     \node (input) at (3.95,0.9) {\includegraphics[trim=1150 100 1100 100, clip,width=0.25\textwidth]{figures/nc_80_1200.png}};
   \end{scope}


%\draw[dashed, line width=0.35mm, draw=black] (-1.6,1) -- (-1.6,-2.1);
%\draw[dashed, line width=0.35mm, draw=black] (12.8,-0.5) -- (12.8,1);
%\draw[red,dotted, line width=0.35mm] (13.2,-0.2) circle (0.25);

%\node[] (in) at (1,-2.5) {Side view on the left nasal passage};
%\node[] (in) at (9,-2.5) {Side view on the right nasal passage};
%\node[] (in) at (10.2,-2.3) {Front view};

\node[] (in) at (-3, 1) {$u_{mag}/U_{inl}^{II}$};
\node[] (in) at (-2.6, 0.7) {$6$};
\node[] (in) at (-2.6, 0.29) {$5$};
\node[] (in) at (-2.6, -0.14) {$4$};
\node[] (in) at (-2.6, -0.59) {$3$};
\node[] (in) at (-2.6, -1.02) {$2$};
\node[] (in) at (-2.6, -1.47) {$1$};
\node[] (in) at (-2.6, -1.93) {$0$};

\draw[dotted, line width=0.35mm, draw=black] (2.2,-5.4) -- (2.2,-3.45);
\draw[dotted, line width=0.35mm, draw=red] (2.4,-5.4) -- (2.4,-3.45);
\draw[dotted, line width=0.35mm, draw=black] (2.6,-5.4) -- (2.6,-3.45);
\draw[dotted, line width=0.35mm, draw=red] (2.8,-5.4) -- (2.8,-3.45);
\draw[dotted, line width=0.35mm, draw=black] (3.0,-5.4) -- (3.0,-3.45);

\node[] (in) at (-3,-6.7) {I};
\node[color=red] (in) at (-1.3,-5.2) {II};
\node[] (in) at (0.4,-3.5) {III};
\node[color=red] (in) at (2,-2.1) {IV};
\node[] (in) at (3.7,-0.5) {V};

\node[] (in) at (2.2,-5.6) {I};
\node[color=red] (in) at (2.4,-3.25) {II};
\node[] (in) at (2.6,-5.6) {III};
\node[color=red] (in) at (2.8,-3.25) {IV};
\node[] (in) at (3.0,-5.6) {V};
 
\end{tikzpicture}

==> figures/nc_400.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}
     \node (input) at (-3,-0.6) {\includegraphics[trim=0 0 0 0, clip,width=0.033\textwidth]{figures/colorbar.png}};
     \node (input) at (2,-0.35) {\includegraphics[trim=150 1170 200 170, clip,width=0.4\textwidth]{figures/nc_stream_side_left_400.png}}; 
     %\node (input) at (3.4,-0.3) {\includegraphics[trim=550 400 830 80, clip,width=0.32\textwidth]{figures/nc_top_400.png}};
     \node (input) at (9,-0.37) {\includegraphics[trim=230 1000 60 330, clip,width=0.4\textwidth]{figures/nc_stream_side_right_400.png}};
     %\node (input) at (10.2,-0.37) {\includegraphics[trim=1300 100 1200 770, clip,width=0.18\textwidth]{figures/nc_front_70_400.png}};
     %\node (input) at (12.8,0.3) {\includegraphics[trim=0 0 0 0, clip,width=0.1\textwidth]{figures/turbinates.png}};
   \end{scope}

%\draw[dashed, line width=0.35mm, draw=black] (6.3,1) -- (6.3,-2.1);
%\draw[dashed, line width=0.35mm, draw=black] (-1.6,1) -- (-1.6,-2.1);
%\draw[dashed, line width=0.35mm, draw=black] (12.8,-0.5) -- (12.8,1);
%\draw[red,dotted, line width=0.35mm] (13.2,-0.2) circle (0.25);

\node[] (in) at (2,-2.5) {Side view on the left nasal passage};
\node[] (in) at (9,-2.5) {Side view on the right nasal passage};
%\node[] (in) at (10.2,-2.3) {Front view};

\node[] (in) at (-3, 1) {$u_{mag}/U_{inl}^I$};
\node[] (in) at (-2.6, 0.7) {$6$};
\node[] (in) at (-2.6, 0.29) {$5$};
\node[] (in) at (-2.6, -0.14) {$4$};
\node[] (in) at (-2.6, -0.59) {$3$};
\node[] (in) at (-2.6, -1.02) {$2$};
\node[] (in) at (-2.6, -1.47) {$1$};
\node[] (in) at (-2.6, -1.93) {$0$};
 
\end{tikzpicture}

==> figures/nc_400_cross_sec.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}
     \node (input) at (2.2,-4.9) {\includegraphics[trim=500 100 500 100, clip,width=0.43\textwidth]{figures/nc_side_view.png}};
     \node (input) at (-3,-0.6) {\includegraphics[trim=0 0 0 0, clip,width=0.066\textwidth]{figures/colorbar.png}};
     \node (input) at (-3,-5) {\includegraphics[trim=1100 50 1100 50, clip,width=0.22\textwidth]{figures/nc_40_400.png}}; 
     \node (input) at (-1.4,-3.5) {\includegraphics[trim=1100 100 1100 100, clip,width=0.24\textwidth]{figures/nc_50_400.png}};
     \node (input) at (0.4,-2) {\includegraphics[trim=1100 160 1100 100, clip,width=0.27\textwidth]{figures/nc_60_400.png}};     
     \node (input) at (2.15,-0.5) {\includegraphics[trim=1100 200 1100 100, clip,width=0.26\textwidth]{figures/nc_70_400.png}};
     \node (input) at (3.95,1) {\includegraphics[trim=1150 100 1100 100, clip,width=0.26\textwidth]{figures/nc_80_400.png}};
   \end{scope}


%\draw[dashed, line width=0.35mm, draw=black] (-1.6,1) -- (-1.6,-2.1);
%\draw[dashed, line width=0.35mm, draw=black] (12.8,-0.5) -- (12.8,1);
%\draw[red,dotted, line width=0.35mm] (13.2,-0.2) circle (0.25);

%\node[] (in) at (1,-2.5) {Side view on the left nasal passage};
%\node[] (in) at (9,-2.5) {Side view on the right nasal passage};
%\node[] (in) at (10.2,-2.3) {Front view};

\node[] (in) at (-3, 1) {$u_{mag}/U_{inl}^I$};
\node[] (in) at (-2.6, 0.7) {$6$};
\node[] (in) at (-2.6, 0.29) {$5$};
\node[] (in) at (-2.6, -0.14) {$4$};
\node[] (in) at (-2.6, -0.59) {$3$};
\node[] (in) at (-2.6, -1.02) {$2$};
\node[] (in) at (-2.6, -1.47) {$1$};
\node[] (in) at (-2.6, -1.93) {$0$};

\draw[dotted, line width=0.35mm, draw=black] (2.2,-5.4) -- (2.2,-3.45);
\draw[dotted, line width=0.35mm, draw=red] (2.4,-5.4) -- (2.4,-3.45);
\draw[dotted, line width=0.35mm, draw=black] (2.6,-5.4) -- (2.6,-3.45);
\draw[dotted, line width=0.35mm, draw=red] (2.8,-5.4) -- (2.8,-3.45);
\draw[dotted, line width=0.35mm, draw=black] (3.0,-5.4) -- (3.0,-3.45);

\node[] (in) at (-3,-6.7) {I};
\node[color=red] (in) at (-1.3,-5.2) {II};
\node[] (in) at (0.4,-3.5) {III};
\node[color=red] (in) at (2,-2.1) {IV};
\node[] (in) at (3.7,-0.5) {V};

\node[] (in) at (2.2,-5.6) {I};
\node[color=red] (in) at (2.4,-3.25) {II};
\node[] (in) at (2.6,-5.6) {III};
\node[color=red] (in) at (2.8,-3.25) {IV};
\node[] (in) at (3.0,-5.6) {V};
 
\end{tikzpicture}

==> figures/np_1200.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}
     \node (input) at (-0.5,0) {\includegraphics[trim=800 30 650 170, clip,width=0.51\textwidth]{figures/np_top_back_1200.png}}; 
     \node (input) at (2.7,0) {\includegraphics[trim=1200 30 1100 270, clip,width=0.43\textwidth]{figures/np_top_back_1200_inst.png}};
     \node (input) at (-3.0,-0.6) {\includegraphics[trim=0 0 0 0, clip,width=0.066\textwidth]{figures/colorbar.png}};
   \end{scope}

\node[] (in) at (-3, 1) {$u_{mag}/U_{inl}^{II}$};
\node[] (in) at (-2.6, 0.7) {$6$};
\node[] (in) at (-2.6, 0.29) {$5$};
\node[] (in) at (-2.6, -0.14) {$4$};
\node[] (in) at (-2.6, -0.59) {$3$};
\node[] (in) at (-2.6, -1.02) {$2$};
\node[] (in) at (-2.6, -1.47) {$1$};
\node[] (in) at (-2.6, -1.93) {$0$};

\node[] (in) at (-0.5, -3) {time averaged};
\node[] (in) at (3, -3) {instantaneous};

\end{tikzpicture}

==> figures/np_400.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}
     \node (input) at (-0.5,0) {\includegraphics[trim=1300 30 1100 250, clip,width=0.35\textwidth]{figures/np_top_back_400.png}}; 
     \node (input) at (3,0) {\includegraphics[trim=1300 30 1100 250, clip,width=0.35\textwidth]{figures/np_top_back_400_inst.png}};
     \node (input) at (-3,-0.6) {\includegraphics[trim=0 0 0 0, clip,width=0.066\textwidth]{figures/colorbar.png}};
   \end{scope}

\node[] (in) at (-3, 1) {$u_{mag}/U_{inl}^I$};
\node[] (in) at (-2.6, 0.7) {$6$};
\node[] (in) at (-2.6, 0.29) {$5$};
\node[] (in) at (-2.6, -0.14) {$4$};
\node[] (in) at (-2.6, -0.59) {$3$};
\node[] (in) at (-2.6, -1.02) {$2$};
\node[] (in) at (-2.6, -1.47) {$1$};
\node[] (in) at (-2.6, -1.93) {$0$};

\node[] (in) at (-0.5, -3) {time averaged};
\node[] (in) at (3, -3) {instantaneous};
 
\end{tikzpicture}

==> figures/np_q.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}
     \node (input) at (-0.2,0) {\includegraphics[trim=1050 0 1100 100, clip,width=0.25\textwidth]{figures/np_q_400_inst.png}}; 
     \node (input) at (4,0) {\includegraphics[trim=1050 0 1100 100, clip,width=0.25\textwidth]{figures/np_q_1200_inst.png}};
     \node (input) at (-3,1.4) {\includegraphics[trim=0 0 0 0, clip,width=0.033\textwidth]{figures/colorbar.png}};
     \node (input) at (1.2,1.4) {\includegraphics[trim=0 0 0 0, clip,width=0.033\textwidth]{figures/colorbar.png}};
   \end{scope}

\node[] (in) at (-3, 3) {$u_{mag}/U_{inl}^I$};
\node[] (in) at (-2.6, 2.73) {$6$};
\node[] (in) at (-2.6, 2.29) {$5$};
\node[] (in) at (-2.6, 1.86) {$4$};
\node[] (in) at (-2.6, 1.41) {$3$};
\node[] (in) at (-2.6, 0.98) {$2$};
\node[] (in) at (-2.6, 0.53) {$1$};
\node[] (in) at (-2.6, 0.07) {$0$};

\node[] (in) at (1.2, 3) {$u_{mag}/U_{inl}^{II}$};
\node[] (in) at (1.6, 2.73) {$6$};
\node[] (in) at (1.6, 2.29) {$5$};
\node[] (in) at (1.6, 1.86) {$4$};
\node[] (in) at (1.6, 1.41) {$3$};
\node[] (in) at (1.6, 0.98) {$2$};
\node[] (in) at (1.6, 0.53) {$1$};
\node[] (in) at (1.6, 0.07) {$0$};

\node[] (in) at (-1.25, -3.7) {$Re_p=400$};
\node[] (in) at (2.75, -3.7) {$Re_p=1200$};
 
\end{tikzpicture}

==> figures/np_slice.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}
     \node (input) at (0.6,0.4) {\includegraphics[trim=835 60 770 180, clip,width=0.21\textwidth]{figures/bend_slice_400.png}}; 
     \node (input) at (3.9,0.4) {\includegraphics[trim=835 60 770 180, clip,width=0.21\textwidth]{figures/bend_slice_1200.png}};
     \node (input) at (1,1.4) {\includegraphics[trim=0 0 0 0, clip,width=0.033\textwidth]{figures/colorbar.png}};
     \node (input) at (4.3,1.4) {\includegraphics[trim=0 0 0 0, clip,width=0.033\textwidth]{figures/colorbar.png}};
     \node (input) at (-2.5,2.2) {\includegraphics[trim=0 0 0 0, clip,width=0.07\textwidth]{figures/back_top_domain_close.png}};
     \node (input) at (-2.5,0.1) {\includegraphics[trim=500 100 500 100, clip,width=0.1\textwidth]{figures/nc_side_view.png}};
   \end{scope}

\node[] (in) at (1, 3) {$v/U_{inl}^I$};
\node[] (in) at (1.4, 2.7) {$2$};
\node[] (in) at (1.4, 2.29) {$1$};
\node[] (in) at (1.4, 1.86) {$0$};
\node[] (in) at (1.5, 1.41) {$-1$};
\node[] (in) at (1.5, 0.98) {$-2$};
\node[] (in) at (1.5, 0.53) {$-3$};
\node[] (in) at (1.5, 0.07) {$-4$};

\node[] (in) at (4.3, 3) {$v/U_{inl}^{II}$};
\node[] (in) at (4.7, 2.7) {$2$};
\node[] (in) at (4.7, 2.29) {$1$};
\node[] (in) at (4.7, 1.86) {$0$};
\node[] (in) at (4.8, 1.41) {$-1$};
\node[] (in) at (4.8, 0.98) {$-2$};
\node[] (in) at (4.8, 0.53) {$-3$};
\node[] (in) at (4.8, 0.07) {$-4$};

\node[] (in) at (-0.3, -3.5) {$Re_p=400$};
\node[] (in) at (3.1, -3.5) {$Re_p=1200$};

\draw[dashed, line width=0.3mm, draw=red] (-2.43,1) -- (-2.43,3.2);
\draw[dashed, line width=0.3mm, draw=red] (-2.2,-0.2) rectangle ++(0.5,0.9);

\end{tikzpicture}

==> figures/pressure_loss.tex <==
\begin{tikzpicture}
  \scriptsize
  \begin{axis}[
    width=0.6\textwidth,
    height=0.33\textwidth,
    scaled ticks=false,
    axis y line=left,
    axis x line=bottom,
    ymin=0.0, ymax=50, xmin=0, xmax=357,
    ytick={0, 10, 20, 30, 40, 50},
    %yticklabels={{10}, {20}, {30}, {40}, {50}, {60}},
    xtick={2, 63, 84, 102, 143, 325, 355},
    xticklabels={{$S_1$}, {$S_2$}, {$S_3$}, {$S_4$}, {$S_5$}, {$S_6$}, {$S_7/S_8$}},
    ylabel={\scriptsize $\Delta p_{tot}(s) [Pa]$},
    ylabel near ticks,
    xlabel={\scriptsize $s$},
    xlabel near ticks,
    axis on top,
    line width = 0.8pt
    ]





    \addplot[color=red, dashed, thick] table[x index=0,y expr=\thisrowno{1},col sep=space] {del_p.dat};
    \addlegendentry{400};

    \addplot[color=red, dotted, thick] table[x index=0,y expr=\thisrowno{2},col sep=space] {del_p.dat};
    \addlegendentry{1200};

    \addplot[color=blue, dashed, thick] table[x index=0,y expr=\thisrowno{1},col sep=space] {del_p_right.dat};
    \addlegendentry{400};

    \addplot[color=blue, dotted, thick] table[x index=0,y expr=\thisrowno{2},col sep=space] {del_p_right.dat};
    \addlegendentry{1200};

    \legend{}
  \end{axis}  

\node (input) at (-2.5,2) {\includegraphics[trim=790 240 550 200, clip,width=0.14\textwidth]{figures/cen_fig.png}};

\node[color=red] (in) at (-3.0,2.85) {$S_1$};
\node[color=red] (in) at (-1.55,2.7) {$S_2$};
\node[color=red] (in) at (-1.45,2.35) {$S_3$};
\node[color=red] (in) at (-1.5,2.05) {$S_4$};
\node[color=red] (in) at (-1.3,1.6) {$S_5$};
%\node[color=red] (in) at (-1.35,-0.1) {$S_6$};

\draw[-, line width=0.1mm, draw=black] (1.61,0) -- (1.61,4);
\draw[-, line width=0.1mm, draw=black] (2.15,0) -- (2.15,4);
\draw[-, line width=0.1mm, draw=black] (2.63,0) -- (2.63,4);
\draw[-, line width=0.1mm, draw=black] (3.67,0) -- (3.67,4);
\draw[-, line width=0.1mm, draw=black] (8.35,0) -- (8.35,4);
\draw[-, line width=0.1mm, draw=black] (9.1,0) -- (9.1,4);

\node (input) at (11,2) {\includegraphics[trim=800 100 700 100, clip,width=0.15\textwidth]{figures/cen_fig_large.png}};

\node[color=red] (in) at (10.3,4) {$S_1$};
\shade[ball color=red!70!white, opacity=1] (11.0,3.8) circle (0.08cm);
\node[color=red] (in) at (11.2,4) {$S_2$};
\shade[ball color=red!70!white, opacity=1] (11.0,3.6) circle (0.08cm);
\node[color=red] (in) at (11.25,3.65) {$S_3$};
\shade[ball color=red!70!white, opacity=1] (11.0,3.4) circle (0.08cm);
\node[color=red] (in) at (11.25,3.4) {$S_4$};
\shade[ball color=red!70!white, opacity=1] (11.0,3.1) circle (0.08cm);
\node[color=red] (in) at (11.25,3.1) {$S_5$};
\node[color=red] (in) at (10.9,1.3) {$S_6$};
\node[color=red] (in) at (11.5,0.9) {$S_7$};

\draw[line width=0.3mm, draw=blue] (11.1,1.12) -- (10.9,0.8);
\shade[ball color=blue!70!white, opacity=1] (10.9,0.8) circle (0.08cm);
\node[color=blue] (in) at (10.7,0.8) {$S_8$};
 
\end{tikzpicture}

==> figures/resp_re_1200_grid_ref.tex <==
\begin{tikzpicture}
  \scriptsize
  \begin{axis}[
    width=1.0\textwidth,
    height=0.9\textwidth,
    scaled ticks=false,
    axis y line=left,
    axis x line=bottom,
    ymin=0.0, ymax=2, xmin=-0.55, xmax=0.5,
    ytick={0, 0.5, 1.0, 1.5, 2.0},
    yticklabels={{0}, {0.5}, {1.0}, {1.5}, {2.0}},
    xtick={-0.5, -0.25, 0, 0.25, 0.5},
    xticklabels={{-0.5}, {-0.25}, {0}, {0.25}, {0.5}},
    ylabel={\scriptsize $|v|/U_{p}$},
    ylabel near ticks,
    xlabel={\scriptsize $x/d$},
    xlabel near ticks,
    axis on top,
    line width = 0.8pt
    ]







    \addplot[color=black, thick] table[x index=0,y index=1,col sep=space] {resp_re_1200_grid_ref_PIV.dat};
    \addlegendentry{PIV};

    \addplot[color=red, thick] table[x index=0,y index=1,col sep=space] {resp_re_1200_grid_ref_m.dat};
    \addlegendentry{m};

    \addplot[color=teal, thick] table[x index=0,y index=1,col sep=space] {resp_re_1200_grid_ref_f.dat};
    \addlegendentry{f};

    \legend{}
  \end{axis}  

\draw[-, dashed, line width=0.25mm, draw=black] (1.15,0) -- (1.15,6);
\draw[-, dashed, line width=0.25mm, draw=black] (5.4,0) -- (5.4,6);
 
\end{tikzpicture}

==> figures/resp_re_400_grid_ref.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{axis}[
    width=1.0\textwidth,
    height=0.9\textwidth,
    scaled ticks=false,
    axis y line=left,
    axis x line=bottom,
    ymin=0.0, ymax=2, xmin=-0.55, xmax=0.5,
    ytick={0, 0.5, 1.0, 1.5, 2.0},
    yticklabels={{0}, {0.5}, {1.0}, {1.5}, {2.0}},
    xtick={-0.5, -0.25, 0, 0.25, 0.5},
    xticklabels={{-0.5}, {-0.25}, {0}, {0.25}, {0.5}},
    ylabel={\scriptsize $|v|/U_{p}$},
    ylabel near ticks,
    xlabel={\scriptsize $x/d$},
    xlabel near ticks,
    axis on top,
    line width = 0.8pt
    ]









    \addplot[color=black, thick] table[x index=0,y index=1,col sep=space] {resp_re_400_grid_ref_PIV.dat};
    \addlegendentry{PIV};

    \addplot[color=blue, thick] table[x index=0,y index=1,col sep=space] {resp_re_400_grid_ref_c.dat};
    \addlegendentry{c};

    \addplot[color=red, thick] table[x index=0,y index=1,col sep=space] {resp_re_400_grid_ref_m.dat};
    \addlegendentry{m};

    \addplot[color=teal, thick] table[x index=0,y index=1,col sep=space] {resp_re_400_grid_ref_f.dat};
    \addlegendentry{f};

    \legend{}
  \end{axis}  

\draw[-, dashed, line width=0.25mm, draw=black] (1.6,0) -- (1.6,6);
\draw[-, dashed, line width=0.25mm, draw=black] (4.8,0) -- (4.8,6);
 
\end{tikzpicture}

==> figures/slices_re_1200.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}

   \node (input) at (0,0.15) {\includegraphics[trim=0 0 0 0, clip,width=0.2\textwidth]{figures/slices_exp_1200.png}};

   \node (input) at (-3.9,1) {\includegraphics[trim=400 145 400 150, clip,width=0.21\textwidth]{figures/fig_slices_domain.png}};
  
   \node (input) at (3.5,0) {\includegraphics[trim=3100 500 3200 900, clip,width=0.22\textwidth]{figures/fig_slices_re_1200_medium.png}};
   \node (input) at (7,0) {\includegraphics[trim=3100 500 3200 900, clip,width=0.22\textwidth]{figures/fig_slices_re_1200_fine.png}};

   \node (input) at (-3.8,-2.4) {\includegraphics[trim=0 0 0 22, clip,width=0.2\textwidth]{figures/slices_colorbar_re_1200.png}};

  \end{scope}

\draw[->, line width=0.25mm, draw=red] (-3.55,0.2) -- (-3.2,0);
\node[text=red] (in) at (-3.48,-0.1) {$z$};

\draw[->, line width=0.25mm, draw=red] (-3.55,0.2) -- (-3.55,0.6);
\node[text=red] (in) at (-3.7,0.4) {$y$};

\draw[->, line width=0.25mm, draw=red] (-3.55,0.2) -- (-3.2,0.4);
\node[text=red] (in) at (-3.39,0.45) {$x$};

\node[text=black] (in) at (0.2,-3.5) {measurement};
\node[text=black] (in) at (3.7,-3.5) {medium};
\node[text=black] (in) at (7.2,-3.5) {fine};

\node[text=black] (in) at (-5.5,-2) {$0.0$};
\draw[line width=0.35mm, draw=black] (-5.5,-2.3) -- (-5.5,-2.2);

\node[text=black] (in) at (-4.8,-2) {$0.5$};
\draw[line width=0.35mm, draw=black] (-4.8,-2.3) -- (-4.8,-2.2);

\node[text=black] (in) at (-4.1,-2) {$1.0$};
\draw[line width=0.35mm, draw=black] (-4.1,-2.3) -- (-4.1,-2.2);

\node[text=black] (in) at (-3.4,-2) {$1.5$};
\draw[line width=0.35mm, draw=black] (-3.4,-2.3) -- (-3.4,-2.2);

\node[text=black] (in) at (-2.7,-2) {$2.0$};
\draw[line width=0.35mm, draw=black] (-2.7,-2.3) -- (-2.7,-2.2);

\node[text=black] (in) at (-3.8,-3) {$u_{mag}/U_p^{II}$};
 
\end{tikzpicture}

==> figures/slices_re_400.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}

   \node (input) at (0,0.15) {\includegraphics[trim=0 0 0 0, clip,width=0.21\textwidth]{figures/slices_exp_400.png}};

   \node (input) at (-3.9,1) {\includegraphics[trim=400 145 400 150, clip,width=0.21\textwidth]{figures/fig_slices_domain.png}};
  
   \node (input) at (3.5,0) {\includegraphics[trim=3100 500 3200 900, clip,width=0.22\textwidth]{figures/fig_slices_re_400_coarse_new.png}};
   \node (input) at (7,0) {\includegraphics[trim=3100 500 3200 900, clip,width=0.22\textwidth]{figures/fig_slices_re_400_medium_new.png}};
   \node (input) at (10.5,0) {\includegraphics[trim=3100 500 3200 900, clip,width=0.22\textwidth]{figures/fig_slices_re_400_fine_new.png}};

   \node (input) at (-3.8,-2.4) {\includegraphics[trim=0 11 0 15, clip,width=0.2\textwidth]{figures/slices_colorbar.png}};

  \end{scope}

\draw[->, line width=0.25mm, draw=red] (-3.55,0.2) -- (-3.2,0);
\node[text=red] (in) at (-3.48,-0.1) {$z$};

\draw[->, line width=0.25mm, draw=red] (-3.55,0.2) -- (-3.55,0.6);
\node[text=red] (in) at (-3.7,0.4) {$y$};

\draw[->, line width=0.25mm, draw=red] (-3.55,0.2) -- (-3.2,0.4);
\node[text=red] (in) at (-3.39,0.45) {$x$};

\node[text=black] (in) at (0.2,-3.5) {measurement};
\node[text=black] (in) at (3.7,-3.5) {coarse};
\node[text=black] (in) at (7.2,-3.5) {medium};
\node[text=black] (in) at (10.7,-3.5) {fine};

\node[text=black] (in) at (-5.5,-2) {$0.0$};
\draw[line width=0.35mm, draw=black] (-5.5,-2.3) -- (-5.5,-2.2);

\node[text=black] (in) at (-4.9,-2) {$0.5$};
\draw[line width=0.35mm, draw=black] (-4.9,-2.3) -- (-4.9,-2.2);

\node[text=black] (in) at (-4.3,-2) {$1.0$};
\draw[line width=0.35mm, draw=black] (-4.3,-2.3) -- (-4.3,-2.2);

\node[text=black] (in) at (-3.7,-2) {$1.5$};
\draw[line width=0.35mm, draw=black] (-3.7,-2.3) -- (-3.7,-2.2);

\node[text=black] (in) at (-3.1,-2) {$2.0$};
\draw[line width=0.35mm, draw=black] (-3.1,-2.3) -- (-3.1,-2.2);

\node[text=black] (in) at (-2.5,-2) {$2.5$};
\draw[line width=0.35mm, draw=black] (-2.5,-2.3) -- (-2.5,-2.2);

\node[text=black] (in) at (-3.8,-3) {$u_{mag} /U_p^I$};
 
\end{tikzpicture}

==> figures/t_1200.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}
     \node (input) at (-0.5,0) {\includegraphics[trim=800 250 550 50, clip,width=0.4\textwidth]{figures/t_stream_1200.png}}; 
     \node (input) at (3,0) {\includegraphics[trim=800 250 550 50, clip,width=0.4\textwidth]{figures/t_stream_1200_inst.png}};
     \node (input) at (-3,-0.6) {\includegraphics[trim=0 0 0 0, clip,width=0.066\textwidth]{figures/colorbar.png}};
   \end{scope}

\node[] (in) at (-3, 1) {$u_{mag}/U_{inl}^{II}$};
\node[] (in) at (-2.6, 0.7) {$6$};
\node[] (in) at (-2.6, 0.29) {$5$};
\node[] (in) at (-2.6, -0.14) {$4$};
\node[] (in) at (-2.6, -0.59) {$3$};
\node[] (in) at (-2.6, -1.02) {$2$};
\node[] (in) at (-2.6, -1.47) {$1$};
\node[] (in) at (-2.6, -1.93) {$0$};

\node[] (in) at (-0.5, -4.2) {time-averaged};
\node[] (in) at (3, -4.2) {instantaneous};

\node[] (in) at (-2.5, -2.7) {right branch};
\node[] (in) at (1, 0.3) {left branch};
 
\end{tikzpicture}

==> figures/t_400.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}
     \node (input) at (-0.5,0) {\includegraphics[trim=800 250 550 50, clip,width=0.4\textwidth]{figures/t_stream_400.png}}; 
     \node (input) at (3,0) {\includegraphics[trim=800 250 550 50, clip,width=0.4\textwidth]{figures/t_stream_400_inst.png}};
     \node (input) at (-3,-0.6) {\includegraphics[trim=0 0 0 0, clip,width=0.066\textwidth]{figures/colorbar.png}};
   \end{scope}

\node[] (in) at (-3, 1) {$u_{mag}/U_{inl}^I$};
\node[] (in) at (-2.6, 0.7) {$6$};
\node[] (in) at (-2.6, 0.29) {$5$};
\node[] (in) at (-2.6, -0.14) {$4$};
\node[] (in) at (-2.6, -0.59) {$3$};
\node[] (in) at (-2.6, -1.02) {$2$};
\node[] (in) at (-2.6, -1.47) {$1$};
\node[] (in) at (-2.6, -1.93) {$0$};

\node[] (in) at (-0.5, -4) {time-averaged};
\node[] (in) at (3, -4) {instantaneous};

\node[] (in) at (-2.5, -2.7) {right branch};
\node[] (in) at (1, 0.3) {left branch};
 
\end{tikzpicture}

==> figures/t_q.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \begin{scope}
     \node (input) at (-1.3,-0.2) {\includegraphics[trim=350 200 50 0, clip,width=0.155\textwidth]{figures/t_q_400.png}}; 
     \node (input) at (4.5,0) {\includegraphics[trim=900 150 450 0, clip,width=0.35\textwidth]{figures/t_q_1200.png}};
     \node (input) at (-3,1.6) {\includegraphics[trim=0 0 0 0, clip,width=0.033\textwidth]{figures/colorbar.png}};
     \node (input) at (1.4,1.6) {\includegraphics[trim=0 0 0 0, clip,width=0.033\textwidth]{figures/colorbar.png}};
   \end{scope}

\node[] (in) at (-3, 3.2) {$u_{mag}/U_{inl}^I$};
\node[] (in) at (-2.6, 2.9) {$6$};
\node[] (in) at (-2.6, 2.49) {$5$};
\node[] (in) at (-2.6, 2.06) {$4$};
\node[] (in) at (-2.6, 1.61) {$3$};
\node[] (in) at (-2.6, 1.18) {$2$};
\node[] (in) at (-2.6, 0.73) {$1$};
\node[] (in) at (-2.6, 0.27) {$0$};

\node[] (in) at (1.4, 3.2) {$u_{mag}/U_{inl}^{II}$};
\node[] (in) at (1.8, 2.9) {$6$};
\node[] (in) at (1.8, 2.49) {$5$};
\node[] (in) at (1.8, 2.06) {$4$};
\node[] (in) at (1.8, 1.61) {$3$};
\node[] (in) at (1.8, 1.18) {$2$};
\node[] (in) at (1.8, 0.73) {$1$};
\node[] (in) at (1.8, 0.27) {$0$};

\node[] (in) at (-0.75, -3.8) {$Re_p=400$};
\node[] (in) at (2.7, -3.8) {$Re_p=1200$};

\node[] (in) at (-2.9, -1.5) {right branch};
\node[] (in) at (0.6, -0.2) {left branch};
 
\end{tikzpicture}
